Long Polar vs. LDPC Codes under Complexity-Constrained Decoding

The prevailing opinion in industry and academia is that polar codes are competitive for short code lengths, but can no longer keep up with low-density parity-check (LDPC) codes as block length increases. This view is typically based on the assumption that LDPC codes can be decoded with a large number of belief propagation (BP) iterations. However, in practice, the number of iterations may be rather limited due to latency and complexity constraints. In this paper, we show that for a similar number of fixed-point log-likelihood ratio (LLR) operations, long polar codes under successive cancellation (SC) decoding outperform their LDPC counterparts. In particular, simplified successive cancellation (SSC) decoding of polar codes exhibits a better complexity scaling than $N \log{N}$ and requires fewer operations than a single BP iteration of an LDPC code with the same parameters.

==> fig/bler2x2.tex <==
\newcommand\minFER{4e-8}
\newcommand\lineWidth{0.65pt}
\newcommand\markSize{2.25pt}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size= 2 by 2, 
        horizontal sep=1.75cm,
        vertical sep=2.25cm,
    },
	width=0.49\linewidth,
	height=8cm,
	scale=1,
	grid style={dotted,gray},
	minor x tick num=1,
	xmajorgrids,
	xminorgrids=true,
	ymajorgrids,
	yminorticks=true,
    tick align=outside,
    tick pos=left,
    xlabel={\(\displaystyle E_\mathrm{s} \, / \, N_0\) in dB},
    ylabel={BLER},
    xtick style={color=black},
    label style={font=\small},
    tick label style={font=\small}, 
    ymajorgrids,
    ymode=log,
    log basis y={10},
    ytick style={color=black},
    xtick={0,1,...,6},
    xmin=0,
    xmax=6,
    ymin=1e-5,
    ymax=1,
    every axis plot/.style={
        line width=0.75pt,
        mark size=2pt,
        mark options={solid}
    },
]




\nextgroupplot[
    title={\small (a) $K=1024$, $N\in\{{\color{R12}2048},{\color{R23}1536},{\color{R45}1280}\}$},
    xtick={-2,-1,...,8},
    xmin=-2.25,
    xmax=4.25,
]






\addplot[color=R45, mark=triangle, solid]
table[col sep=comma, each nth point=3]{
1.700899869919436, 1.000e+00
1.800899869919436, 9.940e-01
1.9008998699194362, 9.850e-01
2.0008998699194365, 9.763e-01
2.100899869919436, 9.535e-01
2.2008998699194358, 9.209e-01
2.3008998699194363, 8.390e-01
2.400899869919436, 7.767e-01
2.5008998699194365, 6.563e-01
2.600899869919436, 6.008e-01
2.7008998699194358, 4.323e-01
2.8008998699194363, 3.187e-01
2.900899869919436, 2.225e-01
3.0008998699194365, 1.361e-01
3.100899869919436, 9.501e-02
3.2008998699194358, 4.132e-02
3.3008998699194354, 2.203e-02
3.400899869919436, 1.199e-02
3.5008998699194356, 5.324e-03
3.600899869919436, 2.384e-03
3.7008998699194358, 1.031e-03
3.8008998699194354, 3.843e-04
3.900899869919436, 1.394e-04
4.000899869919436, 5.790e-05
4.100899869919436, 2.328e-05
};

\node[text=R45, anchor=south, rotate=-75] at (axis cs: 3.5,	1e-2) {\scriptsize LMS-4};

\addplot[color=R45, mark=triangle, solid]
table[col sep=comma, each nth point=3]{
1.000899869919436, 9.970e-01
1.050899869919436, 9.733e-01
1.100899869919436, 9.821e-01
1.1508998699194362, 9.704e-01
1.200899869919436, 9.704e-01
1.2508998699194362, 9.368e-01
1.300899869919436, 9.292e-01
1.350899869919436, 8.602e-01
1.4008998699194362, 8.720e-01
1.450899869919436, 7.709e-01
1.5008998699194362, 7.654e-01
1.550899869919436, 7.143e-01
1.600899869919436, 6.472e-01
1.6508998699194362, 6.071e-01
1.700899869919436, 5.348e-01
1.7508998699194362, 4.360e-01
1.800899869919436, 4.100e-01
1.850899869919436, 3.158e-01
1.9008998699194362, 2.406e-01
1.950899869919436, 1.997e-01
2.0008998699194365, 1.560e-01
2.0508998699194363, 1.208e-01
2.100899869919436, 8.425e-02
2.150899869919436, 6.400e-02
2.2008998699194358, 4.926e-02
2.2508998699194365, 3.185e-02
2.3008998699194363, 1.930e-02
2.350899869919436, 1.482e-02
2.400899869919436, 9.845e-03
2.4508998699194358, 5.817e-03
2.5008998699194365, 3.839e-03
2.5508998699194363, 1.970e-03
2.600899869919436, 1.357e-03
2.650899869919436, 7.625e-04
2.7008998699194358, 4.684e-04
2.7508998699194365, 2.358e-04
2.8008998699194363, 1.370e-04
2.850899869919436, 7.941e-05
2.900899869919436, 4.077e-05
2.9508998699194358, 2.442e-05
3.0008998699194365, 1.366e-05
};

\node[text=R45, anchor=south, rotate=-75] at (axis cs: 2.4,	1e-2) {\scriptsize LMS-31};

\addplot[color=R45, densely dashed, forget plot]
table[col sep=comma]{
1.64762, 9.916e-01
1.68739, 9.874e-01
1.72716, 9.814e-01
1.76693, 9.733e-01
1.78682, 9.683e-01
1.80671, 9.627e-01
1.82659, 9.563e-01
1.84648, 9.491e-01
1.86636, 9.411e-01
1.88625, 9.322e-01
1.90613, 9.224e-01
1.92602, 9.116e-01
1.94590, 8.999e-01
1.96579, 8.872e-01
1.97573, 8.805e-01
1.98568, 8.736e-01
1.99562, 8.663e-01
2.00556, 8.589e-01
2.01550, 8.512e-01
2.02545, 8.433e-01
2.03539, 8.351e-01
2.04533, 8.267e-01
2.05527, 8.181e-01
2.06522, 8.093e-01
2.08510, 7.909e-01
2.09505, 7.814e-01
2.10499, 7.718e-01
2.12487, 7.519e-01
2.13482, 7.416e-01
2.14476, 7.312e-01
2.16464, 7.100e-01
2.18453, 6.882e-01
2.20442, 6.659e-01
2.22430, 6.433e-01
2.24419, 6.203e-01
2.26407, 5.971e-01
2.28396, 5.738e-01
2.30384, 5.505e-01
2.32373, 5.271e-01
2.34361, 5.039e-01
2.36350, 4.809e-01
2.38339, 4.581e-01
2.40327, 4.356e-01
2.44304, 3.920e-01
2.46293, 3.709e-01
2.48281, 3.504e-01
2.52258, 3.111e-01
2.56236, 2.744e-01
2.60213, 2.405e-01
2.64190, 2.095e-01
2.68167, 1.814e-01
2.72144, 1.561e-01
2.76121, 1.335e-01
2.84076, 9.595e-02
2.88053, 8.064e-02
2.92030, 6.739e-02
2.99984, 4.626e-02
3.07938, 3.104e-02
3.15892, 2.036e-02
3.23847, 1.306e-02
3.31801, 8.180e-03
3.39755, 5.008e-03
3.47709, 2.996e-03
3.63617, 1.000e-03
3.79526, 3.059e-04
4.11343, 2.323e-05
4.43159, 1.634e-06
4.59068, 4.647e-07
4.74976, 1.431e-07
5.06793, 1.648e-08
5.38610, 2.067e-09
5.70427, 2.408e-10
};






\addplot[color=R23, mark=square, solid]
table[col sep=comma]{
0.239,	9.904e-01
0.489,	9.671e-01
0.739,	8.913e-01
0.989,	5.511e-01
1.239,	2.497e-01
1.489,	5.791e-02
1.739,	7.036e-03
1.989,	4.743e-04
2.239,	2.315e-05
};

\node[text=R23, anchor=south, rotate=-78] at (axis cs: 1.8,	1e-02) {\scriptsize LMS-5};

\addplot[color=R23, mark=square, solid]
table[col sep=comma, each nth point=3]{
-0.8009125905568126, 1.000e+00
-0.7509125905568126, 1.000e+00
-0.7009125905568125, 1.000e+00
-0.6509125905568125, 9.910e-01
-0.6009125905568127, 1.000e+00
-0.5509125905568126, 9.850e-01
-0.5009125905568126, 9.820e-01
-0.45091259055681254, 9.592e-01
-0.4009125905568125, 9.591e-01
-0.3509125905568127, 9.134e-01
-0.30091259055681263, 8.770e-01
-0.2509125905568126, 8.862e-01
-0.20091259055681254, 8.308e-01
-0.1509125905568125, 7.818e-01
-0.10091259055681268, 7.083e-01
-0.05091259055681263, 6.326e-01
-0.0009125905568125869, 5.669e-01
0.04908740944318746, 4.703e-01
0.0990874094431875, 4.149e-01
0.14908740944318732, 3.623e-01
0.19908740944318737, 2.724e-01
0.2490874094431872, 2.183e-01
0.29908740944318746, 1.679e-01
0.3490874094431873, 1.217e-01
0.39908740944318755, 9.317e-02
0.44908740944318737, 6.524e-02
0.4990874094431872, 4.397e-02
0.5490874094431875, 3.214e-02
0.5990874094431873, 2.192e-02
0.6490874094431875, 1.332e-02
0.6990874094431874, 8.576e-03
0.7490874094431872, 5.219e-03
0.7990874094431875, 2.911e-03
0.8490874094431873, 1.906e-03
0.8990874094431875, 9.342e-04
0.9490874094431874, 5.149e-04
0.9990874094431872, 2.537e-04
1.0490874094431875, 1.250e-04
1.0990874094431873, 7.481e-05
1.1490874094431875, 3.327e-05
};

\node[text=R23, anchor=south, rotate=-80] at (axis cs: 0.75,	1e-02) {\scriptsize LMS-31};

\addplot[color=R23, densely dashed, forget plot]
table[col sep=comma]{
0.00932, 9.908e-01
0.04989, 9.859e-01
0.07018, 9.826e-01
0.09047, 9.789e-01
0.11076, 9.744e-01
0.13104, 9.693e-01
0.15133, 9.634e-01
0.16147, 9.601e-01
0.17162, 9.567e-01
0.18176, 9.530e-01
0.19191, 9.490e-01
0.20205, 9.449e-01
0.21219, 9.405e-01
0.22234, 9.358e-01
0.23248, 9.309e-01
0.24262, 9.257e-01
0.25277, 9.202e-01
0.26291, 9.145e-01
0.27305, 9.085e-01
0.28320, 9.022e-01
0.29334, 8.957e-01
0.30349, 8.889e-01
0.31363, 8.817e-01
0.32377, 8.744e-01
0.33392, 8.667e-01
0.34406, 8.587e-01
0.35420, 8.505e-01
0.36435, 8.420e-01
0.37449, 8.332e-01
0.38463, 8.242e-01
0.39478, 8.149e-01
0.40492, 8.053e-01
0.41507, 7.956e-01
0.42521, 7.855e-01
0.43535, 7.753e-01
0.44550, 7.648e-01
0.45564, 7.541e-01
0.46578, 7.432e-01
0.47593, 7.321e-01
0.48607, 7.208e-01
0.49621, 7.093e-01
0.50636, 6.977e-01
0.51650, 6.860e-01
0.52665, 6.741e-01
0.53679, 6.621e-01
0.54693, 6.499e-01
0.55708, 6.377e-01
0.56722, 6.254e-01
0.57736, 6.130e-01
0.58751, 6.006e-01
0.59765, 5.881e-01
0.60779, 5.756e-01
0.61794, 5.631e-01
0.62808, 5.506e-01
0.63823, 5.381e-01
0.65851, 5.131e-01
0.66866, 5.007e-01
0.67880, 4.884e-01
0.69909, 4.639e-01
0.70923, 4.518e-01
0.71937, 4.398e-01
0.73966, 4.161e-01
0.75995, 3.929e-01
0.78024, 3.703e-01
0.80052, 3.483e-01
0.82081, 3.270e-01
0.84110, 3.065e-01
0.86139, 2.867e-01
0.88167, 2.676e-01
0.90196, 2.494e-01
0.94253, 2.155e-01
0.96282, 1.998e-01
0.98311, 1.849e-01
1.02368, 1.576e-01
1.04397, 1.451e-01
1.06426, 1.334e-01
1.10483, 1.121e-01
1.14541, 9.369e-02
1.18598, 7.777e-02
1.22656, 6.416e-02
1.26713, 5.260e-02
1.34828, 3.471e-02
1.38885, 2.794e-02
1.42943, 2.236e-02
1.51058, 1.406e-02
1.59173, 8.630e-03
1.67288, 5.173e-03
1.75403, 3.029e-03
1.83517, 1.733e-03
1.91632, 9.692e-04
1.99747, 5.306e-04
2.15977, 1.499e-04
2.32207, 3.972e-05
2.64667, 2.541e-06
2.97126, 1.683e-07
3.29586, 1.211e-08
3.62046, 8.409e-10
};






\addplot[color=R12, mark=o, solid]
table[col sep=comma]{
-1.5003, 0.9533
-1.2503, 0.765
-1.0003000000000002, 0.4444
-0.7503000000000002, 0.1439
-0.5003000000000002, 0.01927
-0.2503000000000002, 0.001113
-0.000300000000000189, 2.957e-05
};

\node[text=R12, anchor=south, rotate=-80] at (axis cs: -0.4, 1e-2) {\scriptsize LMS-7};

\addplot[color=R12, mark=o, solid]
table[col sep=comma, each nth point=3]{
-2.400299956639812, 9.647e-01
-2.350299956639812, 9.477e-01
-2.300299956639812, 9.136e-01
-2.250299956639812, 8.868e-01
-2.200299956639812, 8.538e-01
-2.150299956639812, 7.850e-01
-2.100299956639812, 7.426e-01
-2.050299956639812, 6.860e-01
-2.000299956639812, 6.367e-01
-1.950299956639812, 5.372e-01
-1.900299956639812, 4.297e-01
-1.8502999566398122, 3.721e-01
-1.8002999566398121, 3.026e-01
-1.750299956639812, 2.454e-01
-1.700299956639812, 1.764e-01
-1.650299956639812, 1.314e-01
-1.6002999566398122, 9.276e-02
-1.5502999566398121, 6.590e-02
-1.500299956639812, 4.420e-02
-1.450299956639812, 2.954e-02
-1.400299956639812, 1.719e-02
-1.3502999566398122, 1.094e-02
-1.3002999566398121, 7.054e-03
-1.250299956639812, 3.667e-03
-1.200299956639812, 2.252e-03
-1.150299956639812, 1.089e-03
-1.1002999566398122, 6.850e-04
-1.0502999566398121, 3.372e-04
-1.0002999566398123, 1.480e-04
-0.950299956639812, 7.490e-05
-0.9002999566398122, 3.637e-05
};

\node[text=R12, anchor=south, rotate=-80] at (axis cs: -1.3, 1e-2) {\scriptsize LMS-31};

\addplot[color=R12, densely dashed, forget plot]
table[col sep=comma]{
-2.09492, 9.939e-01
-2.05308, 9.899e-01
-2.03216, 9.872e-01
-2.01124, 9.840e-01
-1.99032, 9.801e-01
-1.96940, 9.755e-01
-1.94848, 9.701e-01
-1.93801, 9.671e-01
-1.92755, 9.639e-01
-1.91709, 9.604e-01
-1.90663, 9.566e-01
-1.89617, 9.526e-01
-1.88571, 9.484e-01
-1.87525, 9.438e-01
-1.86479, 9.390e-01
-1.85433, 9.339e-01
-1.84387, 9.285e-01
-1.83341, 9.227e-01
-1.82295, 9.167e-01
-1.81249, 9.104e-01
-1.80203, 9.037e-01
-1.79157, 8.967e-01
-1.78111, 8.894e-01
-1.77065, 8.818e-01
-1.76019, 8.739e-01
-1.74973, 8.656e-01
-1.73927, 8.570e-01
-1.72880, 8.482e-01
-1.71834, 8.390e-01
-1.70788, 8.295e-01
-1.69742, 8.197e-01
-1.68696, 8.096e-01
-1.67650, 7.992e-01
-1.66604, 7.885e-01
-1.65558, 7.776e-01
-1.64512, 7.664e-01
-1.63466, 7.550e-01
-1.62420, 7.434e-01
-1.61374, 7.315e-01
-1.60328, 7.195e-01
-1.59282, 7.072e-01
-1.58236, 6.948e-01
-1.57190, 6.822e-01
-1.56144, 6.695e-01
-1.55098, 6.566e-01
-1.54052, 6.437e-01
-1.53006, 6.306e-01
-1.51960, 6.175e-01
-1.50914, 6.042e-01
-1.49867, 5.910e-01
-1.48821, 5.777e-01
-1.47775, 5.644e-01
-1.46729, 5.510e-01
-1.45683, 5.377e-01
-1.44637, 5.245e-01
-1.42545, 4.981e-01
-1.41499, 4.850e-01
-1.40453, 4.719e-01
-1.38361, 4.462e-01
-1.37315, 4.335e-01
-1.36269, 4.210e-01
-1.34177, 3.963e-01
-1.32085, 3.723e-01
-1.29992, 3.490e-01
-1.27900, 3.265e-01
-1.25808, 3.048e-01
-1.23716, 2.840e-01
-1.21624, 2.640e-01
-1.19532, 2.450e-01
-1.17440, 2.269e-01
-1.13256, 1.936e-01
-1.11164, 1.783e-01
-1.09071, 1.639e-01
-1.04887, 1.377e-01
-1.00703, 1.150e-01
-0.96519, 9.528e-02
-0.92335, 7.843e-02
-0.88150, 6.413e-02
-0.83966, 5.210e-02
-0.79782, 4.205e-02
-0.75598, 3.371e-02
-0.67229, 2.126e-02
-0.63045, 1.673e-02
-0.58861, 1.307e-02
-0.50493, 7.833e-03
-0.42124, 4.575e-03
-0.33756, 2.605e-03
-0.25388, 1.446e-03
-0.17019, 7.828e-04
-0.08651, 4.137e-04
-0.00282, 2.137e-04
0.16454, 5.374e-05
0.33191, 1.273e-05
0.66665, 6.678e-07
1.00138, 3.538e-08
1.33612, 1.761e-09
1.67086, 7.274e-11
};



\nextgroupplot[
    title={\small (b) $K=4096$, $N\in\{{\color{R12}8192},{\color{R23}6144},{\color{R45}5120}\}$},
    xtick={-2,-1,...,8},
    xmin=-2.25,
    xmax=3.5,
]




\addplot[color=R45, mark=triangle, solid]
table[col sep=comma]{
1.7809, 1.0
2.0309, 0.9952
2.2809, 0.9
2.5309, 0.3704
2.7809, 0.04068
3.0309, 0.0007114
3.2809, 3.2e-06
};

\node[text=R45, anchor=south, rotate=-84] at (axis cs: 2.9, 1e-2) {\scriptsize LMS-5};

\addplot[color=R45, mark=triangle, solid]
table[col sep=comma]{
1.000899869919436, 1.000e+00
1.2508998699194362, 9.970e-01
1.5008998699194362, 8.700e-01
1.7508998699194362, 2.502e-01
1.800899869919436, 1.486e-01
1.850899869919436, 8.115e-02
1.9008998699194362, 3.585e-02
1.950899869919436, 1.687e-02
2.0008998699194365, 7.656e-03
2.0508998699194363, 2.405e-03
2.100899869919436, 7.545e-04
2.150899869919436, 2.380e-04
2.2008998699194358, 6.268e-05
2.2508998699194365, 1.558e-05
};

\node[text=R45, anchor=south, rotate=-87] at (axis cs: 2.0, 1e-2) {\scriptsize LMS-31};

\addplot[color=R45, densely dashed, forget plot]
table[col sep=comma]{
1.84353, 0.9919
1.85499, 0.9899
1.86646, 0.9876
1.87793, 0.9849
1.88367, 0.9834
1.8893999999999997, 0.9817
1.89514, 0.9799
1.9008699999999998, 0.978
1.9066, 0.9759
1.91234, 0.9737
1.9180699999999997, 0.9713
1.92381, 0.9687
1.9295399999999998, 0.966
1.9352800000000001, 0.9631
1.94101, 0.96
1.9467499999999998, 0.9568
1.95248, 0.9533
1.9582099999999998, 0.9496
1.96395, 0.9458
1.9696799999999999, 0.9417
1.9754199999999997, 0.9374
1.98115, 0.9329
1.9840200000000001, 0.9305
1.9868899999999998, 0.9281
1.98975, 0.9257
1.99262, 0.9232
1.9954899999999998, 0.9206
1.99836, 0.918
2.00122, 0.9153
2.00409, 0.9126
2.00696, 0.9098
2.00982, 0.9069
2.01269, 0.904
2.01556, 0.901
2.01843, 0.898
2.02129, 0.8949
2.0241599999999997, 0.8917
2.02703, 0.8885
2.03276, 0.8819
2.03563, 0.8786
2.0385, 0.8751
2.0442299999999998, 0.868
2.0471, 0.8644
2.04997, 0.8607
2.0557, 0.8532
2.05857, 0.8493
2.06143, 0.8454
2.06717, 0.8375
2.07004, 0.8334
2.0728999999999997, 0.8292
2.07864, 0.8208
2.08437, 0.8122
2.09011, 0.8034
2.09584, 0.7943
2.10158, 0.7851
2.10731, 0.7757
2.11304, 0.7661
2.11878, 0.7563
2.12451, 0.7463
2.1302499999999998, 0.7362
2.13598, 0.726
2.14172, 0.7156
2.14745, 0.7051
2.15319, 0.6945
2.1589199999999997, 0.6837
2.16465, 0.6729
2.17039, 0.6619
2.17612, 0.6509
2.18759, 0.6287
2.19333, 0.6175
2.19906, 0.6062
2.21053, 0.5836
2.21626, 0.5723
2.222, 0.561
2.23347, 0.5384
2.2449399999999997, 0.5159
2.2563999999999997, 0.4936
2.26787, 0.4715
2.27934, 0.4497
2.29081, 0.4282
2.30228, 0.4072
2.3137499999999998, 0.3866
2.32522, 0.3665
2.34816, 0.328
2.35962, 0.3097
2.37109, 0.2919
2.39403, 0.2584
2.41697, 0.2275
2.43991, 0.1992
2.46284, 0.1736
2.48578, 0.1505
2.50872, 0.1299
2.5545999999999998, 0.09538
2.60047, 0.06879
2.64635, 0.04875
2.69222, 0.03397
2.7380999999999998, 0.02327
2.78397, 0.01569
2.82985, 0.0104
2.9215999999999998, 0.004355
3.01335, 0.00171
3.1051, 0.0006323
3.1968499999999995, 0.0002215
3.38035, 2.453e-05
3.56386, 2.77e-06
3.6556100000000002, 9.924e-07
3.7473599999999996, 3.752e-07
3.93086, 6.081e-08
4.29786, 1.86e-09
4.66487, 4.739e-11
};




\addplot[color=R23, mark=square, solid]
table[col sep=comma]{
0.2489999999999999, 1.0
0.4989999999999999, 0.9968
0.7489999999999999, 0.843
0.9989999999999999, 0.2668
1.2489999999999999, 0.01268
1.4989999999999999, 8.289e-05
};

\node[text=R23, anchor=south, rotate=-83] at (axis cs: 1.3, 1e-2) {\scriptsize LMS-5};

\addplot[color=R23, mark=square, solid]
table[col sep=comma]{
-0.5, 1.000e+00
-0.25, 9.648e-01
0.0, 5.328e-01
0.24999999999999978, 3.593e-02
0.34999999999999987, 6.571e-03
0.40000000000000013, 1.994e-03
0.44999999999999996, 6.435e-04
0.4999999999999998, 1.759e-04
0.55, 4.379e-05
};

\node[text=R23, anchor=south, rotate=-83] at (axis cs: 0.35, 1e-2) {\scriptsize LMS-31};


\addplot[color=R23, densely dashed, forget plot]
table[col sep=comma]{
0.1280300000000001, 0.9915
0.13970000000000016, 0.9894
0.15137, 0.9869
0.15721000000000007, 0.9855
0.16304000000000007, 0.9839
0.16888000000000014, 0.9822
0.17471000000000014, 0.9804
0.1805500000000002, 0.9784
0.1863800000000002, 0.9763
0.19222000000000006, 0.974
0.19805000000000006, 0.9716
0.20389000000000013, 0.969
0.20972000000000013, 0.9662
0.2155600000000002, 0.9632
0.2213900000000002, 0.96
0.2272200000000002, 0.9566
0.23306000000000004, 0.9531
0.23889000000000005, 0.9492
0.2447299999999999, 0.9452
0.2505599999999999, 0.941
0.2534799999999999, 0.9388
0.25639999999999996, 0.9365
0.25932, 0.9342
0.26222999999999996, 0.9318
0.26515, 0.9294
0.26807000000000003, 0.9269
0.27098, 0.9243
0.27390000000000003, 0.9217
0.27682000000000007, 0.919
0.2797400000000001, 0.9162
0.28265000000000007, 0.9134
0.2855700000000001, 0.9106
0.28849000000000014, 0.9076
0.29141000000000017, 0.9046
0.29432000000000014, 0.9016
0.29724000000000017, 0.8985
0.3001600000000002, 0.8953
0.30308000000000024, 0.892
0.3059900000000002, 0.8887
0.30891000000000024, 0.8854
0.31474000000000024, 0.8784
0.3176600000000003, 0.8749
0.3205800000000003, 0.8713
0.3264100000000003, 0.8638
0.3293299999999999, 0.86
0.33224999999999993, 0.8562
0.33807999999999994, 0.8483
0.34099999999999997, 0.8442
0.34392, 0.8401
0.34975, 0.8318
0.35267000000000004, 0.8275
0.3555900000000001, 0.8231
0.3614200000000001, 0.8143
0.36726000000000014, 0.8053
0.37309000000000014, 0.796
0.3789300000000002, 0.7865
0.3847600000000002, 0.7769
0.3906000000000003, 0.767
0.3964300000000003, 0.757
0.4022600000000003, 0.7468
0.4080999999999999, 0.7364
0.4139299999999999, 0.7259
0.41977, 0.7152
0.4256, 0.7044
0.43144000000000005, 0.6935
0.43727000000000005, 0.6825
0.4431100000000001, 0.6713
0.4489400000000001, 0.6601
0.4547800000000002, 0.6487
0.46645000000000025, 0.6259
0.47228000000000026, 0.6144
0.4781200000000003, 0.6029
0.48978999999999995, 0.5797
0.49561999999999995, 0.5681
0.50145, 0.5565
0.51312, 0.5334
0.5247900000000001, 0.5103
0.5364600000000002, 0.4875
0.5481300000000002, 0.465
0.5598000000000003, 0.4428
0.5714699999999999, 0.421
0.58314, 0.3997
0.5948100000000001, 0.3789
0.6064800000000001, 0.3586
0.6298200000000003, 0.3198
0.6414899999999999, 0.3013
0.65316, 0.2836
0.67649, 0.25
0.6998300000000002, 0.2193
0.7231700000000003, 0.1913
0.74651, 0.166
0.7698500000000001, 0.1434
0.7931900000000003, 0.1232
0.8398700000000001, 0.08978
0.8865399999999999, 0.06423
0.9332200000000002, 0.04516
0.9799, 0.03122
1.07325, 0.0142
1.1199300000000003, 0.009351
1.1666100000000001, 0.006059
1.2599600000000002, 0.002427
1.3533200000000003, 0.0009152
1.54003, 0.0001109
1.9134500000000003, 1.287e-06
2.10016, 1.666e-07
2.19351, 6.477e-08
2.2868699999999995, 2.645e-08
2.3802199999999996, 1.132e-08
2.47358, 5.048e-09
2.66029, 1.112e-09
3.03371, 6.383e-11
};




\addplot[color=R12, mark=o, solid]
table[col sep=comma]{
-1.7503, 1.0
-1.5003, 1.0
-1.2503, 0.8672
-1.0003000000000002, 0.2314
-0.7503000000000002, 0.007299
-0.5003000000000002, 2.615e-05
};

\node[text=R12, anchor=south, rotate=-83] at (axis cs: -0.7, 1e-2) {\scriptsize LMS-8};

\addplot[color=R12, mark=o, solid]
table[col sep=comma]{
-2.5, 1.000e+00
-2.25, 9.820e-01
-1.9999999999999998, 6.356e-01
-1.8999999999999997, 3.200e-01
-1.7999999999999998, 1.102e-01
-1.7499999999999998, 5.657e-02
-1.6999999999999997, 2.602e-02
-1.6499999999999997, 8.038e-03
-1.5999999999999999, 3.118e-03
-1.5499999999999998, 8.125e-04
-1.4999999999999998, 2.279e-04
-1.4499999999999997, 4.914e-05
};

\node[text=R12, anchor=south, rotate=-83] at (axis cs: -1.6, 1e-2) {\scriptsize LMS-31};

\addplot[color=R12, densely dashed, forget plot]
table[col sep=comma]{
-1.9221599999999999, 0.9909
-1.91018, 0.9884
-1.90418, 0.987
-1.89819, 0.9854
-1.8921999999999999, 0.9837
-1.8861999999999999, 0.9819
-1.88021, 0.9799
-1.87422, 0.9777
-1.86823, 0.9753
-1.86223, 0.9727
-1.85624, 0.9699
-1.85025, 0.967
-1.84425, 0.9638
-1.83826, 0.9603
-1.83526, 0.9585
-1.83227, 0.9566
-1.82927, 0.9547
-1.82628, 0.9527
-1.82328, 0.9507
-1.82028, 0.9485
-1.81729, 0.9464
-1.81429, 0.9441
-1.81129, 0.9418
-1.8083, 0.9394
-1.8053, 0.937
-1.8023, 0.9344
-1.79931, 0.9318
-1.79631, 0.9292
-1.79332, 0.9264
-1.79032, 0.9236
-1.78732, 0.9208
-1.78433, 0.9178
-1.78133, 0.9148
-1.77833, 0.9117
-1.77534, 0.9085
-1.77234, 0.9053
-1.76934, 0.902
-1.76635, 0.8986
-1.76335, 0.8951
-1.76035, 0.8916
-1.75436, 0.8843
-1.7513699999999999, 0.8806
-1.74837, 0.8767
-1.74238, 0.8689
-1.73938, 0.8648
-1.73638, 0.8607
-1.7303899999999999, 0.8522
-1.72739, 0.8479
-1.7244, 0.8435
-1.71841, 0.8345
-1.7154099999999999, 0.8299
-1.71241, 0.8252
-1.70642, 0.8157
-1.70342, 0.8108
-1.7004299999999999, 0.8059
-1.6944299999999999, 0.7958
-1.69144, 0.7907
-1.68844, 0.7855
-1.68245, 0.775
-1.67646, 0.7642
-1.67046, 0.7533
-1.66447, 0.7421
-1.65848, 0.7308
-1.65248, 0.7193
-1.64649, 0.7076
-1.6405, 0.6958
-1.63451, 0.6839
-1.62851, 0.6718
-1.62252, 0.6596
-1.61653, 0.6473
-1.61053, 0.635
-1.59855, 0.6101
-1.59256, 0.5975
-1.58656, 0.585
-1.5745799999999999, 0.5599
-1.56858, 0.5473
-1.56259, 0.5348
-1.55061, 0.5099
-1.5386199999999999, 0.4853
-1.52664, 0.461
-1.51465, 0.4371
-1.5026599999999999, 0.4137
-1.49068, 0.3908
-1.47869, 0.3686
-1.46671, 0.3471
-1.44274, 0.3061
-1.43075, 0.2868
-1.41876, 0.2683
-1.39479, 0.2336
-1.37082, 0.2022
-1.3468499999999999, 0.174
-1.29891, 0.1267
-1.27494, 0.1072
-1.25097, 0.0903
-1.20302, 0.06309
-1.1550799999999999, 0.04323
-1.10714, 0.02908
-1.0592, 0.01921
-0.9633099999999999, 0.007942
-0.9153699999999998, 0.004973
-0.8674300000000001, 0.00306
-0.7715399999999999, 0.001099
-0.6756600000000001, 0.0003697
-0.29212000000000016, 3.097e-06
-0.10035000000000016, 3.107e-07
-0.0044599999999999085, 1.086e-07
0.09141999999999983, 4.042e-08
0.28318999999999983, 6.478e-09
0.4749599999999998, 1.166e-09
0.8584999999999998, 3.949e-11
};

\nextgroupplot[
    title={\small (c) $K=16384$, $N\in\{{\color{R12}32768},{\color{R23}24576},{\color{R45}20480}\}$},
    xtick={-3,-2,...,8},
    xmin=-2.25,
    xmax=3.,
]






\addplot[color=R45, mark=triangle, solid]
table[col sep=comma]{
2.0009, 1.0
2.2509, 0.8895
2.5009, 0.0561
2.7509, 1.802e-05
};
\label{plot:r45ldpc}

\node[text=R45, anchor=south, rotate=-87] at (axis cs: 2.6, 1e-2) {\scriptsize LMS-6};

\addplot[color=R45, mark=triangle, solid]
table[col sep=comma]{
1.2509000000000001, 1.0
1.5009000000000001, 0.9475
1.7509000000000001, 0.03953
1.8308999999999997, 0.001921
1.9108999999999998, 3.921e-05
};

\node[text=R45, anchor=south, rotate=-87.5] at (axis cs: 1.8, 1e-2) {\scriptsize LMS-31};


\addplot[color=R45, densely dashed, forget plot]
table[col sep=comma]{
1.84294, 0.9901
1.84619, 0.9891
1.84944, 0.9879
1.8526799999999999, 0.9867
1.8559299999999999, 0.9854
1.8591799999999998, 0.984
1.8624299999999998, 0.9825
1.8656799999999998, 0.9808
1.8689200000000001, 0.9791
1.8721700000000001, 0.9772
1.87542, 0.9752
1.87704, 0.9741
1.87867, 0.973
1.88029, 0.9719
1.88192, 0.9707
1.88354, 0.9695
1.88516, 0.9683
1.88679, 0.967
1.88841, 0.9657
1.89004, 0.9644
1.89166, 0.963
1.8932799999999999, 0.9616
1.8949099999999999, 0.9601
1.8965299999999998, 0.9586
1.8981599999999998, 0.957
1.8997799999999998, 0.9554
1.9013999999999998, 0.9538
1.9030299999999998, 0.9521
1.9046499999999997, 0.9504
1.9062799999999998, 0.9486
1.9078999999999997, 0.9468
1.90952, 0.945
1.9111500000000001, 0.9431
1.91277, 0.9411
1.9144, 0.9391
1.91602, 0.9371
1.91765, 0.935
1.91927, 0.9329
1.92089, 0.9307
1.92414, 0.9262
1.92577, 0.9238
1.92739, 0.9214
1.93064, 0.9165
1.9322599999999999, 0.914
1.9338899999999999, 0.9114
1.9371299999999998, 0.9061
1.9387599999999998, 0.9034
1.9403799999999998, 0.9006
1.9436299999999997, 0.8949
1.9452500000000001, 0.892
1.9468799999999997, 0.889
1.9501300000000001, 0.8829
1.95175, 0.8798
1.95337, 0.8766
1.95662, 0.8701
1.95825, 0.8667
1.95987, 0.8634
1.96312, 0.8565
1.96474, 0.853
1.96637, 0.8494
1.9696099999999999, 0.8421
1.9728599999999998, 0.8346
1.9761099999999998, 0.827
1.9793599999999998, 0.8192
1.9826099999999998, 0.8112
1.9858500000000001, 0.803
1.9891, 0.7947
1.99235, 0.7862
1.9956, 0.7775
1.99885, 0.7687
2.00209, 0.7598
2.00534, 0.7507
2.00859, 0.7415
2.01184, 0.7322
2.0183299999999997, 0.7132
2.0215799999999997, 0.7036
2.02483, 0.6938
2.03133, 0.6741
2.03457, 0.6641
2.03782, 0.6541
2.04432, 0.6338
2.05081, 0.6134
2.0573099999999998, 0.593
2.06381, 0.5724
2.0703, 0.5519
2.0768, 0.5314
2.0833, 0.5111
2.0962899999999998, 0.4711
2.10278, 0.4514
2.10928, 0.4321
2.12227, 0.3945
2.1352599999999997, 0.3586
2.14826, 0.3246
2.16125, 0.2925
2.18723, 0.2347
2.2132199999999997, 0.1856
2.2392, 0.1446
2.26519, 0.1113
2.2911699999999997, 0.08452
2.31715, 0.06345
2.36912, 0.03459
2.42109, 0.01809
2.47306, 0.009089
2.52503, 0.004398
2.577, 0.002053
2.7848699999999997, 7.293e-05
2.99275, 2.336e-06
3.0966899999999997, 4.922e-07
3.14865, 2.406e-07
3.20062, 1.227e-07
3.2525899999999996, 6.499e-08
3.3045599999999995, 3.564e-08
3.4085, 1.165e-08
3.51244, 4.139e-09
3.61637, 1.549e-09
4.03212, 3.378e-11
};
\label{plot:r45polar}




\addplot[color=R23, mark=square, solid]
table[col sep=comma]{
0.44900000000000007, 1.000e+00
0.7, 8.710e-01
0.8, 4.480e-01
0.929, 5.319e-02
1.039, 2.175e-03
1.139, 6.782e-05
};
\label{plot:r23ldpc}

\node[text=R23, anchor=south, rotate=-87] at (axis cs: 1.0, 1e-02) {\scriptsize LMS-7};

\addplot[color=R23, mark=square, solid]
table[col sep=comma]{
-0.5009999999999999, 1.000e+00
-0.24099999999999988, 1.000e+00
0.009000000000000119, 4.142e-01
0.06900000000000017, 1.337e-01
0.119, 3.752e-02
0.16900000000000004, 5.239e-03
0.21900000000000008, 4.984e-04
0.2689999999999999, 4.495e-05
};

\node[text=R23, anchor=south, rotate=-87] at (axis cs: 0.15, 1e-02) {\scriptsize LMS-31};

\addplot[color=R23, densely dashed, forget plot]
table[col sep=comma]{
0.12361, 0.9902
0.12691000000000008, 0.9891
0.13021000000000016, 0.988
0.13350000000000017, 0.9867
0.13680000000000003, 0.9853
0.1401000000000001, 0.9838
0.1434000000000002, 0.9821
0.14670000000000005, 0.9804
0.14999000000000007, 0.9785
0.15164, 0.9775
0.15329000000000015, 0.9765
0.15494000000000008, 0.9754
0.15659, 0.9743
0.15824000000000016, 0.9731
0.1598900000000001, 0.9719
0.16154000000000002, 0.9707
0.16319000000000017, 0.9695
0.1648400000000001, 0.9682
0.16649000000000003, 0.9668
0.1681300000000001, 0.9654
0.16978000000000004, 0.964
0.1714300000000002, 0.9625
0.17308000000000012, 0.961
0.17473000000000005, 0.9594
0.1763800000000002, 0.9578
0.17803000000000013, 0.9562
0.17968000000000006, 0.9545
0.18133, 0.9527
0.18298000000000014, 0.9509
0.18462, 0.9491
0.18627000000000016, 0.9472
0.1879200000000001, 0.9452
0.18957000000000002, 0.9432
0.19122000000000017, 0.9412
0.1928700000000001, 0.939
0.19452000000000003, 0.9369
0.19617000000000018, 0.9347
0.1978200000000001, 0.9324
0.19947000000000004, 0.9301
0.2011200000000002, 0.9277
0.20276000000000005, 0.9253
0.20606000000000013, 0.9203
0.20771000000000006, 0.9177
0.20936, 0.9151
0.21266000000000007, 0.9097
0.21431, 0.9069
0.21596000000000015, 0.904
0.21925000000000017, 0.8981
0.2209000000000001, 0.8951
0.22255000000000003, 0.892
0.2258500000000001, 0.8857
0.22750000000000004, 0.8825
0.2291500000000002, 0.8792
0.23245000000000005, 0.8724
0.2341000000000002, 0.8689
0.23574000000000006, 0.8654
0.23903999999999992, 0.8582
0.24069000000000007, 0.8545
0.24234000000000022, 0.8508
0.24564000000000008, 0.8432
0.24729000000000023, 0.8393
0.24893999999999994, 0.8354
0.25224000000000024, 0.8274
0.25553000000000003, 0.8191
0.2588299999999999, 0.8107
0.2621300000000002, 0.8021
0.26543000000000005, 0.7934
0.2687299999999999, 0.7844
0.27202000000000015, 0.7753
0.27532, 0.766
0.2786200000000003, 0.7566
0.28192000000000017, 0.747
0.28522000000000003, 0.7373
0.28851000000000027, 0.7275
0.2918100000000001, 0.7175
0.2984100000000003, 0.6973
0.30171000000000014, 0.687
0.30499999999999994, 0.6767
0.3116000000000001, 0.6557
0.31820000000000026, 0.6345
0.3247899999999999, 0.6131
0.3313900000000001, 0.5917
0.33799000000000023, 0.5702
0.3445799999999999, 0.5487
0.35118000000000005, 0.5273
0.35777000000000014, 0.5061
0.3643700000000003, 0.4851
0.3775600000000001, 0.4439
0.39074999999999993, 0.4042
0.40395000000000025, 0.3662
0.41714000000000007, 0.3303
0.4303299999999999, 0.2965
0.44352000000000014, 0.265
0.46991000000000027, 0.209
0.4962899999999999, 0.1623
0.52268, 0.1242
0.5754500000000002, 0.0699
0.62822, 0.03746
0.6809900000000002, 0.01919
0.73376, 0.009428
0.8392900000000003, 0.00202
0.9448300000000003, 0.000375
1.1559100000000002, 1.004e-05
1.2614500000000002, 1.713e-06
1.3669900000000001, 3.386e-07
1.4725300000000001, 7.898e-08
1.57806, 2.099e-08
1.78914, 1.839e-09
2.2113000000000005, 1.573e-11
};
\label{plot:r23polar}




\addplot[color=R12, mark=o, solid]
table[col sep=comma]{
-1.7903, 1.0
-1.5803, 1.0
-1.3703, 0.3033
-1.1703, 0.0004662
-1.1, 1.736e-05
};

\node[text=R12, anchor=south, rotate=-87.5] at (axis cs: -1.25, 1e-2) {\scriptsize LMS-11};

\addplot[color=R12, mark=o, solid]
table[col sep=comma]{
-2.5, 1.000e+00
-2.25, 1.000e+00
-1.9999999999999998, 7.178e-01
-1.9499999999999997, 4.082e-01
-1.8999999999999997, 1.802e-01
-1.8499999999999999, 4.428e-02
-1.7999999999999998, 6.181e-03
-1.7499999999999998, 5.082e-04
-1.6999999999999997, 2.784e-05
};

\node[text=R12, anchor=south, rotate=-87.5] at (axis cs: -1.775, 1e-2) {\scriptsize LMS-31};

\addplot[color=R12, densely dashed, forget plot]
table[col sep=comma]{
-1.94837, 0.9905
-1.94499, 0.9894
-1.94162, 0.9881
-1.93824, 0.9867
-1.93486, 0.9852
-1.93148, 0.9836
-1.9298, 0.9827
-1.92811, 0.9818
-1.92642, 0.9809
-1.92473, 0.9799
-1.92304, 0.9788
-1.92135, 0.9778
-1.91966, 0.9767
-1.91798, 0.9755
-1.91629, 0.9744
-1.9146, 0.9731
-1.9129099999999999, 0.9718
-1.91122, 0.9705
-1.90953, 0.9692
-1.90785, 0.9677
-1.90616, 0.9663
-1.9044699999999999, 0.9648
-1.90278, 0.9632
-1.90109, 0.9616
-1.8994, 0.9599
-1.89771, 0.9582
-1.8960299999999999, 0.9564
-1.89434, 0.9546
-1.89265, 0.9527
-1.89096, 0.9508
-1.88927, 0.9488
-1.88758, 0.9467
-1.88589, 0.9446
-1.88421, 0.9424
-1.88252, 0.9402
-1.88083, 0.9379
-1.87914, 0.9356
-1.87745, 0.9331
-1.8757599999999999, 0.9307
-1.87407, 0.9281
-1.87239, 0.9255
-1.8707, 0.9229
-1.86901, 0.9202
-1.8673199999999999, 0.9174
-1.86563, 0.9145
-1.86394, 0.9116
-1.86226, 0.9087
-1.86057, 0.9056
-1.8588799999999999, 0.9025
-1.85719, 0.8994
-1.8555, 0.8961
-1.85381, 0.8928
-1.85044, 0.8861
-1.84875, 0.8826
-1.84706, 0.879
-1.84368, 0.8717
-1.84199, 0.868
-1.8403, 0.8642
-1.83693, 0.8564
-1.83524, 0.8525
-1.83355, 0.8484
-1.83017, 0.8402
-1.82849, 0.8359
-1.8268, 0.8317
-1.82342, 0.8229
-1.8200399999999999, 0.814
-1.81667, 0.8048
-1.81329, 0.7955
-1.80991, 0.7859
-1.80653, 0.7762
-1.8031599999999999, 0.7662
-1.79978, 0.7561
-1.7964, 0.7458
-1.79303, 0.7354
-1.78965, 0.7248
-1.78627, 0.714
-1.7829, 0.7032
-1.77952, 0.6922
-1.77276, 0.67
-1.76939, 0.6587
-1.76601, 0.6474
-1.75926, 0.6246
-1.7525, 0.6016
-1.74575, 0.5786
-1.73899, 0.5556
-1.73224, 0.5326
-1.72549, 0.5099
-1.7187299999999999, 0.4873
-1.71198, 0.4651
-1.69847, 0.4218
-1.68496, 0.3803
-1.6714499999999999, 0.3411
-1.65795, 0.3043
-1.63093, 0.2386
-1.60391, 0.1837
-1.5769, 0.139
-1.54988, 0.1036
-1.49585, 0.05502
-1.4418199999999999, 0.02772
-1.38778, 0.01329
-1.27972, 0.002659
-1.17166, 0.0004478
-1.06359, 6.558e-05
-0.8474599999999999, 1.32e-06
-0.7393999999999998, 2.33e-07
-0.6853699999999998, 1.065e-07
-0.6313300000000002, 5.133e-08
-0.5773000000000001, 2.59e-08
-0.5232700000000001, 1.36e-08
-0.4692400000000001, 7.386e-09
-0.4152, 4.131e-09
-0.30713999999999997, 1.39e-09
-0.19907999999999992, 5.061e-10
};

\nextgroupplot[
    title={\small (d) $K\in\{{\color{R12}32400},{\color{R23}43200},{\color{R45}51840}\}$, $N=64800$},
    xtick={-3,-2,...,8},
    xmin=-3,
    xmax=2.75,
    ymin=1e-5, 
]

\addplot[color=R45, densely dotted]
table[col sep=comma]{
  0.97828, 9.924e-01
  0.98541, 9.874e-01
  0.99254, 9.797e-01
  0.99966, 9.683e-01
  1.00679, 9.522e-01
  1.01392, 9.301e-01
  1.02105, 9.007e-01
  1.02818, 8.633e-01
  1.03530, 8.172e-01
  1.04243, 7.624e-01
  1.04956, 6.996e-01
  1.05669, 6.302e-01
  1.06382, 5.561e-01
  1.07094, 4.800e-01
  1.07807, 4.044e-01
  1.08520, 3.322e-01
  1.09233, 2.656e-01
  1.09946, 2.066e-01
  1.10658, 1.561e-01
  1.11371, 1.145e-01
  1.12797, 5.613e-02
  1.14222, 2.422e-02
  1.17073, 3.020e-03
  1.19925, 2.164e-04
  1.25627, 1.971e-07
  1.37032, 1.218e-16
};

\addplot[color=R23, densely dotted]
table[col sep=comma]{
 -0.79659, 9.928e-01
 -0.78946, 9.881e-01
 -0.78233, 9.810e-01
 -0.77520, 9.705e-01
 -0.76808, 9.556e-01
 -0.76095, 9.352e-01
 -0.75382, 9.082e-01
 -0.74669, 8.736e-01
 -0.73956, 8.307e-01
 -0.73244, 7.795e-01
 -0.72531, 7.203e-01
 -0.71818, 6.543e-01
 -0.71105, 5.831e-01
 -0.70392, 5.090e-01
 -0.69680, 4.345e-01
 -0.68967, 3.622e-01
 -0.68254, 2.944e-01
 -0.67541, 2.331e-01
 -0.66828, 1.796e-01
 -0.65403, 9.793e-02
 -0.64690, 6.917e-02
 -0.63977, 4.740e-02
 -0.62552, 2.027e-02
 -0.59700, 2.516e-03
 -0.56849, 1.828e-04
 -0.51147, 1.813e-07
 -0.45444, 1.798e-11
};

\addplot[color=R12, densely dotted]
table[col sep=comma]{
 -2.92785, 9.923e-01
 -2.92073, 9.879e-01
 -2.91360, 9.816e-01
 -2.90647, 9.726e-01
 -2.89934, 9.602e-01
 -2.89221, 9.436e-01
 -2.88509, 9.219e-01
 -2.87796, 8.945e-01
 -2.87083, 8.605e-01
 -2.86370, 8.199e-01
 -2.85657, 7.724e-01
 -2.84945, 7.186e-01
 -2.84232, 6.592e-01
 -2.83519, 5.955e-01
 -2.82806, 5.292e-01
 -2.82093, 4.619e-01
 -2.81381, 3.956e-01
 -2.80668, 3.321e-01
 -2.79955, 2.731e-01
 -2.79242, 2.198e-01
 -2.77817, 1.330e-01
 -2.77104, 9.989e-02
 -2.76391, 7.322e-02
 -2.74965, 3.652e-02
 -2.73540, 1.645e-02
 -2.70689, 2.427e-03
 -2.67837, 2.310e-04
 -2.62135, 5.342e-07
 -2.56433, 1.879e-10
};






\addplot[color=R45, densely dashed, forget plot]
table[col sep=comma]{
1.7694899999999998, 0.9914
1.77305, 0.9897
1.7766099999999998, 0.9877
1.78018, 0.9855
1.7819599999999998, 0.9843
1.7837399999999999, 0.983
1.78552, 0.9816
1.7873099999999997, 0.9801
1.7890899999999998, 0.9785
1.79087, 0.9768
1.79265, 0.975
1.7944299999999997, 0.9732
1.79622, 0.9712
1.798, 0.9691
1.7997799999999997, 0.9669
1.8015599999999998, 0.9645
1.80334, 0.9621
1.8051300000000001, 0.9595
1.8069099999999998, 0.9568
1.80869, 0.954
1.8122500000000001, 0.948
1.8140399999999999, 0.9447
1.81582, 0.9414
1.8193799999999998, 0.9342
1.82116, 0.9304
1.82295, 0.9265
1.8265099999999999, 0.9182
1.82829, 0.9138
1.83007, 0.9093
1.83364, 0.8998
1.8371999999999997, 0.8896
1.84077, 0.8789
1.8443299999999998, 0.8676
1.84789, 0.8557
1.8514599999999999, 0.8432
1.8550200000000001, 0.8302
1.8621499999999997, 0.8026
1.86571, 0.788
1.8692799999999998, 0.773
1.8763999999999998, 0.7416
1.88353, 0.7089
1.89066, 0.675
1.89779, 0.6403
1.9120399999999997, 0.5697
1.9263, 0.4994
1.94056, 0.4317
1.9690699999999999, 0.31
1.9975800000000001, 0.2123
2.0545999999999998, 0.08809
2.16865, 0.01027
2.2826999999999997, 0.0007776
2.5108, 2.586e-06
2.62484, 2.576e-07
2.73889, 4.24e-08
2.85294, 9.202e-09
2.96699, 2.355e-09
3.19508, 2.2e-10
};

\addplot[color=R23, densely dashed, forget plot]
table[col sep=comma]{
0.05512000000000006, 0.991
0.058680000000000065, 0.9893
0.06225000000000014, 0.9874
0.06581000000000015, 0.9852
0.06937000000000015, 0.9827
0.07116000000000011, 0.9814
0.07294, 0.9799
0.07472000000000012, 0.9784
0.07650000000000001, 0.9768
0.07828000000000013, 0.9751
0.08007000000000009, 0.9733
0.0818500000000002, 0.9714
0.0836300000000001, 0.9694
0.08541000000000021, 0.9673
0.0871900000000001, 0.9651
0.08898000000000006, 0.9628
0.09076000000000017, 0.9603
0.09254000000000007, 0.9578
0.09432000000000018, 0.9551
0.09789000000000003, 0.9494
0.09967000000000015, 0.9464
0.10145000000000004, 0.9433
0.10501000000000005, 0.9366
0.1068, 0.933
0.10858000000000012, 0.9294
0.11214000000000013, 0.9216
0.11392000000000002, 0.9175
0.1157100000000002, 0.9133
0.11927000000000021, 0.9045
0.12283, 0.8951
0.12640000000000007, 0.8851
0.12996000000000008, 0.8746
0.13353000000000015, 0.8636
0.13709000000000016, 0.852
0.14065000000000016, 0.8399
0.14422000000000001, 0.8274
0.1513500000000001, 0.8008
0.1549100000000001, 0.7868
0.1584700000000001, 0.7724
0.1656000000000002, 0.7425
0.17273000000000005, 0.7113
0.17986000000000013, 0.6791
0.1869900000000002, 0.6461
0.20124000000000009, 0.5788
0.21550000000000002, 0.5117
0.22975000000000012, 0.4466
0.2582700000000002, 0.3283
0.28678000000000003, 0.231
0.3438000000000001, 0.1025
0.4578500000000003, 0.01423
0.5719000000000001, 0.001351
0.6859400000000002, 9.529e-05
0.9140400000000002, 5.353e-07
1.02809, 7.673e-08
1.1421400000000002, 1.579e-08
1.37023, 1.105e-09
1.82642, 8.219e-12
};

\addplot[color=R12, densely dashed, forget plot]
table[col sep=comma]{
-1.98696, 0.9904
-1.9834, 0.9888
-1.97983, 0.987
-1.97627, 0.985
-1.9727, 0.9828
-1.96914, 0.9803
-1.9655799999999999, 0.9775
-1.96201, 0.9745
-1.95845, 0.9711
-1.95667, 0.9693
-1.95488, 0.9674
-1.9531, 0.9654
-1.95132, 0.9634
-1.94954, 0.9612
-1.94776, 0.959
-1.94597, 0.9566
-1.94419, 0.9542
-1.94241, 0.9517
-1.94063, 0.9491
-1.93706, 0.9435
-1.93528, 0.9406
-1.9335, 0.9375
-1.92994, 0.9311
-1.92815, 0.9278
-1.92637, 0.9243
-1.92281, 0.917
-1.91924, 0.9093
-1.91568, 0.9012
-1.91212, 0.8926
-1.90855, 0.8836
-1.90499, 0.8741
-1.9014199999999999, 0.8642
-1.8978599999999999, 0.8538
-1.8942999999999999, 0.8431
-1.88717, 0.8203
-1.8836, 0.8084
-1.88004, 0.7961
-1.87291, 0.7704
-1.86578, 0.7436
-1.85866, 0.7157
-1.85153, 0.6869
-1.83727, 0.6275
-1.8301399999999999, 0.5973
-1.82302, 0.567
-1.80876, 0.5069
-1.7945, 0.4486
-1.76599, 0.3413
-1.73748, 0.2507
-1.7089699999999999, 0.1785
-1.65194, 0.08338
-1.59492, 0.03552
-1.36683, 0.0005541
-1.13873, 4.115e-06
-1.02468, 4.312e-07
-0.9106399999999999, 6.53e-08
-0.6825399999999999, 3.213e-09
-0.45443999999999996, 2.611e-10
};

\label{plot:r12polar}


\addplot[color=R12, mark=o, solid]
table[col sep=comma]{
-1.926, 1.000e+00
-1.776, 1.000e+00
-1.526, 2.386e-01
-1.3960000000000001, 1.046e-02
-1.276, 2.022e-04
-1.226, 3.416e-05
};
\label{plot:r12ldpc}

\node[text=R12, anchor=south, rotate=-86] at (axis cs: -1.35, 1e-2) {\scriptsize LMS-10+BCH};

\addplot[color=R12, mark=o, solid]
table[col sep=comma]{
-2.2261124832601404, 9.771e-01
-2.1761124832601406, 9.394e-01
-2.1261124832601404, 7.047e-01
-2.0761124832601405, 3.491e-01
-2.0261124832601407, 1.404e-01
-1.9761124832601404, 4.331e-02
-1.9261124832601404, 9.612e-03
-1.8761124832601406, 1.742e-03
-1.8261124832601405, 4.693e-04
-1.7761124832601404, 7.895e-05
};
\label{plot:r12ldpc}

\node[text=R12, anchor=south, rotate=-86] at (axis cs: -1.90, 1e-2) {\scriptsize LMS-31+BCH};

\addplot[color=R23, mark=square, solid]
table[col sep=comma]{
0.18300000000000005, 9.940e-01
0.2729999999999999, 8.859e-01
0.373, 3.183e-01
0.43300000000000005, 7.438e-02
0.5229999999999999, 2.536e-03
0.5930000000000002, 8.472e-05
};

\node[text=R23, anchor=south, rotate=-88] at (axis cs: 0.55, 1e-2) {\scriptsize LMS-10+BCH};

\addplot[color=R23, mark=square, solid]
table[col sep=comma]{
-0.1670274321226055, 1.000e+00
-0.0170274321226056, 7.238e-01
0.03297256787739444, 3.326e-01
0.08297256787739449, 7.581e-02
0.1329725678773943, 8.247e-03
0.18297256787739435, 3.485e-04
0.21297256787739435, 3.311e-05
};

\node[text=R23, anchor=south, rotate=-88] at (axis cs: -0.25, 1e-2) {\scriptsize LMS-31+BCH};



\addplot[color=R45, mark=triangle, solid]
table[col sep=comma]{
1.6847850283536423, 1.000e+00
1.8347850283536422, 1.000e+00
1.9847850283536426, 9.763e-01
2.1347850283536425, 2.652e-01
2.1847850283536423, 7.762e-02
2.2347850283536426, 1.271e-02
2.2847850283536424, 2.088e-03
2.314785028353642, 5.177e-04
2.334785028353642, 2.132e-04
2.3647850283536425, 6.232e-05
};

\node[text=R45, anchor=south, rotate=-87.5] at (axis cs: 2.25, 1e-02) {\scriptsize LMS-5+BCH};

\addplot[color=R45, mark=triangle, solid]
table[col sep=comma]{
1.3, 1.000e+00
1.4347850283536426, 1.000e+00
1.4847850283536426, 6.524e-01
1.5347850283536424, 2.134e-01
1.5847850283536422, 3.151e-02
1.6347850283536425, 1.752e-03
1.6847850283536423, 3.065e-05
};

\node[text=R45, anchor=south, rotate=-87.5] at (axis cs: 1.60, 1e-02) {\scriptsize LMS-31+BCH};

\addplot [black, densely dotted]
table[col sep=comma]{
-1, 2
};
\label{plot:MC}
\addplot [black, densely dashed]
table[col sep=comma]{
-1, 2
};
\label{plot:Polar}
\addplot [black,solid, mark=square]
table[col sep=comma]{
-1, 2
-3, 3
};
\label{plot:LDPC}

\addplot [mark=o, only marks, color=R12]
table[col sep=comma]{
    2, 2
};
\label{plot:R=1/2}


\addplot [mark=square, mark size=2pt, only marks, , color=R23]
table[col sep=comma]{
    2, 2
};
\label{plot:R=2/3}


\addplot [mark=triangle, mark size=2pt, only marks, , color=R45]
table[col sep=comma]{
    2, 2
};
\label{plot:R=4/5}

\end{groupplot}


\renewcommand{\arraystretch}{1.15}
\node (tab) [
    below = 0.1cm of current bounding box.south,
    shape=rectangle,
    anchor=north,
    font=\footnotesize
] {
    \begin{NiceTabular}{cccc|ccccc}
        \toprule
        Curves:
        & \ref{plot:MC} Meta-converse bound 
        & \ref{plot:Polar} Polar codes, \ac{SSC} decoding 
        & \ref{plot:LDPC}  \ac{LDPC} codes, \ac{LMS} decoding 
        & Rate $R$:
        & \ref{plot:R=1/2} $\nicefrac{1}{2}$
        & \ref{plot:R=2/3} $\nicefrac{2}{3}$
        & \ref{plot:R=4/5} $\nicefrac{4}{5}$
        \\

        \bottomrule 
    \end{NiceTabular}
};
\end{tikzpicture}



==> fig/complexities_per_info_bit.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    grid style={dotted,gray},
    ymajorgrids=true,
    xmajorgrids=true,
    xmajorgrids,
    yminorticks=true,
    ymajorgrids,
    tick align=outside,
    tick pos=left,
    label style={font=\small},
    tick label style={font=\small}, 
    xlabel={Codeword length $N$},
    ylabel={LLR operations per information bit},
    xmode=log,
    log basis x=2,
xtick={8,16,32,64,128,256,512,1024,2048,4096,8192,16384,32768,65536,131072,262144,524288,1048576,2097152,4194304,8388608,16777216},
    xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$,$2^{14}$,$2^{15}$,$2^{16}$,$2^{17}$,$2^{18}$,$2^{19}$,$2^{20}$,$2^{21}$,$2^{22}$,$2^{23}$,$2^{24}$},
    grid=both,
    legend style={only marks, at={(0.98,0.98)}, anchor=north east},
    xmin=512,
    xmax=1048576,
    ymin=4,
    ymax=40,
    every axis plot/.style={
        line width=0.67pt,
        mark size=2pt,
        mark options={solid}
    }
]

\addplot[mark=*, color=R12] coordinates {
    (1, 1)
};
\addplot[mark=square*, color=R23] coordinates {
    (1, 1)
};
\addplot[mark=triangle*, color=R45] coordinates {
    (1, 1)
};

\addplot[mark=*, dotted, color=R12, mark size=1.pt] coordinates {
(8, 6.0)
(16, 8.0)
(32, 10.0)
(64, 12.0)
(128, 14.0)
(256, 16.0)
(512, 18.0)
(1024, 20.0)
(2048, 22.0)
(4096, 24.0)
(8192, 26.0)
(16384, 28.0)
(32768, 30.0)
(65536, 32.0)
(131072, 34.0)
(262144, 36.0)
(524288, 38.0)
(1048576, 40.0)
(2097152, 42.0)
(4194304, 44.0)
(8388608, 46.0)
(16777216, 48.0)
};

\addplot[mark=square*, dotted, color=R23, mark size=1.pt] coordinates {
(8, 4.5)
(16, 6.0)
(32, 7.5)
(64, 9.0)
(128, 10.5)
(256, 12.0)
(512, 13.5)
(1024, 15.0)
(2048, 16.5)
(4096, 18.0)
(8192, 19.5)
(16384, 21.0)
(32768, 22.5)
(65536, 24.0)
(131072, 25.5)
(262144, 27.0)
(524288, 28.5)
(1048576, 30.0)
(2097152, 31.5)
(4194304, 33.0)
(8388608, 34.5)
(16777216, 36.0)
};

\addplot[mark=triangle*, dotted, color=R45, mark size=1.pt] coordinates {
(8, 3.75)
(16, 5.0)
(32, 6.25)
(64, 7.5)
(128, 8.75)
(256, 10.0)
(512, 11.25)
(1024, 12.5)
(2048, 13.75)
(4096, 15.0)
(8192, 16.25)
(16384, 17.5)
(32768, 18.75)
(65536, 20.0)
(131072, 21.25)
(262144, 22.5)
(524288, 23.75)
(1048576, 25.0)
(2097152, 26.25)
(4194304, 27.5)
(8388608, 28.75)
(16777216, 30.0)
};

\addplot[mark=*, dashed, color=R12, mark size=1.pt] coordinates {
(8, 3.5)
(16, 3.75)
(32, 6.625)
(64, 7.0625)
(128, 9.25)
(256, 10.109375)
(512, 11.5390625)
(1024, 12.86328125)
(2048, 13.85351562)
(4096, 14.98242188)
(8192, 15.86865234)
(16384, 16.73510742)
(32768, 17.67932129)
(65536, 18.45031738)
(131072, 19.23464966)
(262144, 19.95457458)
(524288, 20.66485596)
(1048576, 21.41268921)
(2097152, 21.99247169)
(4194304, 22.66471863)
(8388608, 23.1533947)
(16777216, 23.61662459)
};

\addplot[mark=square*, dashed, color=R23, mark size=1.pt] coordinates {
(8, 2.0)
(16, 3.36363636)
(32, 3.72727273)
(64, 5.55813953)
(128, 6.18604651)
(256, 7.49122807)
(512, 8.52631579)
(1024, 9.28111274)
(2048, 10.1727672)
(4096, 11.05199561)
(8192, 11.84328085)
(16384, 12.71765998)
(32768, 13.3092557)
(65536, 13.921929)
(131072, 14.50415417)
(262144, 15.18087353)
(524288, 15.63757775)
(1048576, 16.11683411)
(2097152, 16.59324999)
(4194304, 17.0666604)
(8388608, 17.44499952)
(16777216, 17.85251615)
};

\addplot[mark=triangle*, dashed, color=R45, mark size=1.pt] coordinates {
(8, 1.0)
(16, 2.07692308)
(32, 3.23076923)
(64, 3.38461538)
(128, 4.78640777)
(256, 5.63414634)
(512, 6.2)
(1024, 7.31707317)
(2048, 7.92007322)
(4096, 8.60573695)
(8192, 9.22093378)
(16384, 9.77220018)
(32768, 10.51089071)
(65536, 10.99671937)
(131072, 11.46863377)
(262144, 11.94537374)
(524288, 12.32138063)
(1048576, 12.68654878)
(2097152, 13.10511515)
(4194304, 13.48044014)
(8388608, 13.8009433)
(16777216, 14.15593089)
};






\addplot[mark=*, color=black] coordinates {
    (8192, 15.86865234375)
};
\addplot[mark=square*, color=black] coordinates {
    (6144, 11.657958984375)
};
\addplot[mark=triangle*, color=black] coordinates {
    (5120, 8.7099609375)
};

\addplot[mark=*, color=black] coordinates {
    (2048, 13.853515625)
};
\addplot[mark=square*, color=black] coordinates {
    (1536, 9.763671875)
};
\addplot[mark=triangle*, color=black] coordinates {
    (1280, 7.34375)
};

\addplot[mark=*, color=black] coordinates {
    (32768, 17.6793212890625)
};
\addplot[mark=square*, color=black] coordinates {
    (24576, 13.01312255859375)
};
\addplot[mark=triangle*, color=black] coordinates {
    (20480, 9.9290771484375)
};

\addplot[mark=*, color=black] coordinates {
    (64800, 18.259814814814813)
};
\addplot[mark=square*, color=black] coordinates {
    (64800, 13.884722222222223)
};
\addplot[mark=triangle*, color=black] coordinates {
    (64800, 10.989043209876543)
};

\addplot[mark=o, color=black] coordinates {
    (2048, 33.0)
};

\addplot[mark=square, color=black] coordinates {
    (1536, 26.5)
};

\addplot[mark=triangle, color=black] coordinates {
    (1280, 23.25)
};

\addplot[mark=o, color=black] coordinates {
    (8192, 33.0)
};

\addplot[mark=square, color=black] coordinates {
    (6144, 26.5)
};

\addplot[mark=triangle, color=black] coordinates {
    (5120, 23.25)
};

\addplot[mark=o, color=black] coordinates {
    (32768, 33.0)
};

\addplot[mark=square, color=black] coordinates {
    (24576, 26.5)
};

\addplot[mark=triangle, color=black] coordinates {
    (20480, 23.25)
};

\addplot[mark=o, color=black] coordinates {
    (64800, 32)
};

\addplot[mark=square, color=black] coordinates {
    (64800, 23.5)
};

\addplot[mark=triangle, color=black] coordinates {
    (64800, 21.75)
};

\draw[line width=0.6pt] (axis cs: 292544, 11.65) arc(-130:130:0.1cm and 0.8cm);
\coordinate (arc1) at ($(axis cs: 292544, 11.65)+(0.165cm,0.375cm)$);
\draw[line width=0.6pt] (arc1) -- (axis cs: 532544, 6.5);
\node[rectangle, align=center, inner sep=1pt, fill=white] at (axis cs: 532544, 6.5){\footnotesize SSC};

\draw[line width=0.6pt] (axis cs: 98304, 20.5) arc(-120:120:0.15cm and 1.05cm);
\coordinate (arc2) at ($(axis cs: 98304, 20.5)+(0.225cm,0.85cm)$);
\draw[line width=0.6pt] (arc2) -- (axis cs: 202544, 6.5);
\node[rectangle, align=center, inner sep=1pt, fill=white] at (axis cs: 160000, 6.5){\footnotesize Polar SC};

\draw[line width=0.6pt, rounded corners=10pt, densely dashed] (axis cs: 980, 35) -- (axis cs: 82384, 35) -- (axis cs: 82384, 20.5) -- (axis cs: 980, 20.5) -- cycle;
\node[rectangle, align=center, inner sep=1pt, fill=white] at (axis cs: 10000, 37){\footnotesize LDPC, \textbf{one} \ac{LMS} iteration};

\legend{\footnotesize $R = 1/2$, \footnotesize $R = 2/3$, \footnotesize $R = 4/5$}

\end{axis}
\end{tikzpicture}


